CLEVER: A Curated Benchmark for Formally Verified Code Generation

We introduce ${\rm C{\small LEVER}}$, a high-quality, curated benchmark of 161 problems for end-to-end verified code generation in Lean. Each problem consists of (1) the task of generating a specification that matches a held-out ground-truth specification, and (2) the task of generating a Lean implementation that provably satisfies this specification. Unlike prior benchmarks, ${\rm C{\small LEVER}}$ avoids test-case supervision, LLM-generated annotations, and specifications that leak implementation logic or allow vacuous solutions. All outputs are verified post-hoc using Lean's type checker to ensure machine-checkable correctness. We use ${\rm C{\small LEVER}}$ to evaluate several few-shot and agentic approaches based on state-of-the-art language models. These methods all struggle to achieve full verification, establishing it as a challenging frontier benchmark for program synthesis and formal reasoning. Our benchmark can be found on GitHub(https://github.com/trishullab/clever) as well as HuggingFace(https://huggingface.co/datasets/amitayusht/clever). All our evaluation code is also available online(https://github.com/trishullab/clever-prover).

==> text-figures/fig-copra-correctness-example-prompt.tex <==
\begin{lstlisting}[language={},escapeinside={(*@}{@*)}]
(*@\textcolor{keywordcolor}{\textasciigrave example\_user\textasciigrave}@*)
Goals to prove:
[GOALS]
[GOAL] 1
(0 ≤ if x < 0 then -x else x) ∧
  ((if 0 < x then x else -x) = if x < 0 then -x else x) ∧
    ((if x < 0 then -x else x) = 0 ↔ x = 0) ∧
      (0 ≤ x → ((if 0 < x then x else -x) + if x < 0 then -x else x) = 2 * x) ∧
        (x ≤ 0 → ((if 0 < x then x else -x) + if x < 0 then -x else x) = -(2 * x))
[HYPOTHESES] 1
[HYPOTHESIS] x : ℤ
[HYPOTHESIS] result : ℤ := implementation x

[STEPS]
[STEP] unfold problem_spec
[STEP] let result := implementation x
[STEP] use result
[STEP] simp [result]
[STEP] simp [implementation]

[INCORRECT STEPS]
[STEP] cases x with n

[LAST STEP]
cases lt_or_ge x 0 with hx hx

[ERROR MESSAGE]
unknown tactic
[END]

(*@\textcolor{keywordcolor}{\textasciigrave example\_assistant\textasciigrave}@*)
[RUN TACTIC]
by_cases h_0_eq_x: x = 0
[END]
\end{lstlisting}


==> text-figures/fig-copra-isomorphism-example-prompt.tex <==
\begin{lstlisting}[language={}]
`example_user`
Goals to prove:
[GOALS]
[GOAL] 1
impl (-x) = impl x ∧
  (impl x = 0 ↔ x = 0) ∧ (0 ≤ x → impl (-x) + impl x = 2 * x) ∧ (x ≤ 0 → impl (-x) + impl x = -(2 * x))
[HYPOTHESES] 1
[HYPOTHESIS] impl : ℤ → ℤ
[HYPOTHESIS] h_generated_spec : ∀ (x : ℤ), impl x = if x < 0 then -x else x
[HYPOTHESIS] x : ℤ
[HYPOTHESIS] h_x_lt_0 : x < 0
[HYPOTHESIS] h_not_0_lt_x : ¬0 < x
[HYPOTHESIS] h_impl : impl x = -x
[HYPOTHESIS] h_0_le_impl_x : 0 ≤ impl x

[GOAL] 2
0 ≤ impl x ∧
  impl (-x) = impl x ∧
    (impl x = 0 ↔ x = 0) ∧ (0 ≤ x → impl (-x) + impl x = 2 * x) ∧ (x ≤ 0 → impl (-x) + impl x = -(2 * x))
[HYPOTHESES] 1
[HYPOTHESIS] impl : ℤ → ℤ
[HYPOTHESIS] h_generated_spec : ∀ (x : ℤ), impl x = if x < 0 then -x else x
[HYPOTHESIS] x : ℤ
[HYPOTHESIS] h_x_lt_0 : ¬x < 0

[STEPS]
[STEP] unfold problem_spec
[STEP] unfold generated_spec
[STEP] simp
[STEP] intro impl
[STEP] apply Iff.intro
[STEP] intro h_prob_spec
........
[STEP] have h_0_le_impl_x: 0 ≤ impl x := by
[STEP]   simp [h_impl]
[STEP]   linarith
[STEP] simp [h_0_le_impl_x]

[LAST STEP]
linarith [h_impl, h_0_le_impl_x, h_not_0_lt_x]

[ERROR MESSAGE]
linarith failed to find a contradiction
case pos
impl : ℤ → ℤ
h_generated_spec : ∀ (x : ℤ), impl x = if x < 0 then -x else x
x : ℤ
h_x_lt_0 : x < 0
h_not_0_lt_x : ¬0 < x
h_impl : impl x = -x
h_0_le_impl_x : 0 ≤ impl x
⊢ False
failed
[END]

`example_assistant`
[RUN TACTIC]
have h_impl_neg_x := h_generated_spec (-x)
[END]
\end{lstlisting}


==> text-figures/fig-correctness-prover-example-prompt.tex <==
\begin{lstlisting}[language={},escapeinside={(*@}{@*)}]
(*@\textcolor{keywordcolor}{\textasciigrave example\_user\textasciigrave}@*)
[NL DESCRIPTION]
def find_magnitude(x: int) -> int
"""
Given an integer x, your task is to find the magnitude of x.
The magnitude of an integer is defined as the absolute value of the integer.
"""

[SPECIFICATION]
def problem_spec
........

[IMPLEMENTATION]
def implementation (x: Int) : Int :=
if x < 0 then -x else x

[THEOREM STATEMENT]
theorem correctness
(x: Int)
: problem_spec implementation x :=

(*@\textcolor{keywordcolor}{\textasciigrave example\_assistant\textasciigrave}@*)
[THOUGHTS]
We can start by unfolding the `problem_spec` and assigning the implementation's output to a temporary variable `result`.
Early on, we will want to break the proof up into cases based on whether `x` is positive, negative, or zero.
Many of the intermediate goals can likely be proven using `linarith`.
[END THOUGHTS]

[PROOF]
by
unfold problem_spec
let result := implementation x
use result
simp [result]
simp [implementation]
by_cases h_0_eq_x: x = 0
-- if x = 0 then
simp [h_0_eq_x]
by_cases h_x_lt_0: x < 0
-- if x < 0 then
simp [h_x_lt_0]
apply And.intro
linarith
apply And.intro
intro; linarith
........
by_cases h_0_lt_x: 0 < x
-- if 0 < x then
simp [h_0_lt_x]
linarith
have h_x_eq_0: x = 0 := by
  linarith
simp [h_x_eq_0]
intro h_x_le_0
simp at h_x_lt_0
have h_x_eq_0: x = 0 := by
  linarith
contradiction
[END]
\end{lstlisting}


==> text-figures/fig-correctness-prover-system-prompt.tex <==
\begin{lstlisting}[language={}]
You are a good Lean 4 programmer. You are given:
1. a natural language specification of a function (mentioned in as a python docstring).
2. a corresponding problem specification in lean 4.
3. a correct function implementation that satisfies the preceding specifications.

Your task is to write a formal proof in Lean 4 that the function implementation is correct and satisfies the formal specification.
The correctness statement is stated in the following format:
1. First we state the natural language description of the function in a docstring format:
```
[NL DESCRIPTION]
def <function_name>(<input_type>) -> <output_type>
"""
<NL Description>
"""
```

2. Followed by the formal specification in Lean 4:
........

4. Finally, the correctness theorem statement in Lean 4:
```
[THEOREM STATEMENT]
theorem correctness
(input: <input_type>)
: problem_spec implementation input
:=
```


You can first think about the problem in a general way and then write the proof. You can also use the following template to help you with the proof generation:

```
[THOUGHTS]
The implementation should match the problem_spec in the first case because ....
The implementation should match the problem_spec in the second case because ....
....
[END THOUGHTS]
```

Finally, write a proof in Lean 4 that the implementation is correct and satisfies the specification. The proof should be in the following format:
```
[PROOF]
-- proof tactics
by
rw [...]
simp ...
-- more proof tactics
[END]
```

Please closely follow the format as shown in the examples below. Make sure that your response always ends with [END]. The proof must be in Lean 4 and should be valid. Make sure to always start your proof with `[PROOF]` followed by a `by` keyword. The proof should end with `[END]`. DO NOT forget to write the PROOF section. The proof section must be there in your response. Please do NOT use `sorry` in your proof anywhere. The proof must be complete and valid.
\end{lstlisting}


==> text-figures/fig-implementation-generator-example-prompt.tex <==
\begin{lstlisting}[language={},escapeinside={(*@}{@*)}]
(*@\textcolor{keywordcolor}{\textasciigrave example\_user\textasciigrave}@*)
[NL DESCRIPTION]
def find_magnitude(x: int) -> int
"""
Given an integer x, your task is to find the magnitude of x.
The magnitude of an integer is defined as the absolute value of the integer.
"""

[SPECIFICATION]
def problem_spec
-- function signature
(impl: Int → Int)
-- inputs
(x: Int) :=
-- spec
let spec (result: Int) :=
(result ≥ 0) ∧
(impl (-x) = result) ∧
(result = 0 ↔ x = 0) ∧
(0 ≤ x → impl (-x) + result = 2 * x) ∧
(x ≤ 0 → impl (-x) + result = -2 * x)
-- program terminates
∃ result, impl x = result ∧
-- return value satisfies spec
spec result

[IMPLEMENTATION SIGNATURE]
def implementation (x: Int) : Int :=

[TEST CASES]
#test implementation (-1) = 1
#test implementation 0 = 0
#test implementation 5 = 5
#test implementation (-100) = 100
#test implementation 100 = 100

(*@\textcolor{keywordcolor}{\textasciigrave example\_assistant\textasciigrave}@*)
[THOUGHTS]
If `x` is less than 0 then return `-x`, otherwise return `x`.
[END THOUGHTS]

[GENERATED IMPLEMENTATION]
if x < 0 then -x else x
[END]
\end{lstlisting}


==> text-figures/fig-implementation-generator-system-prompt.tex <==
\begin{lstlisting}[language={}]
You are a good Lean 4 programmer. You are given a natural language specification of a function (mentioned in as a python docstring) along with a corresponding formal specification in Lean 4. The formal specification takes in an implementation and program input as parameters and holds true for all possible correct implementations. Your task is to generate a Lean 4 definition with a mentioned signature. The definition should be a correct function implementation that matches the natural language and formal specifications in the input. Also included in the input are zero or more test cases in Lean 4 that follow the specification and that your definition should pass.

The input usually follows the following format:
1. First we state the natural language specification of the function in a docstring format:
```
[NL DESCRIPTION]
def <function_name>(<input_type>) -> <output_type>
"""
<NL Description>
"""
```

2. Followed by the formal specification in Lean 4:
........

4. Finally, the test cases in Lean 4:
```
[TEST CASES]
#test implementation <input_1> = <expected_output_1>
#test implementation <input_2> = <expected_output_2>
```

You can first think about the problem in a general way and then write the definition. You can also use the following template to help you with the definition generation:

```
[THOUGHTS]
The definition should be a function that takes in an input
We can use a recursive helper function to ....
[END THOUGHTS]
```

Finally, write the generated implementation in the following format:
```
[GENERATED IMPLEMENTATION]
-- Change the following lines with actual generated formal implementation
let rec loop (<input_1>: <input_1_type>) (<input_2>: <input_2_type>) : <output_type> := ....
[END]
```

Please closely follow the format as shown in the examples below. Make sure that your response always ends with [END]. Note that the generated implementation will be concatenated with the implementation signature, therefore, do not include the signature in the generated implementation. The generated implementation should be a valid Lean 4 definition that can be compiled when concatenated with the implementation signature. Try to write an implementation where termination can be automatically verified; for example, always use library functions (`Int.lcm`, `String.find`, `Nat.fermatNumber`, etc.) or `match` statements if possible. DO NOT ever use the `in` keyword, it is not a valid keyword in Lean 4.
\end{lstlisting}


==> text-figures/fig-isomorphism-prover-example-prompt.tex <==
\begin{lstlisting}[language={},escapeinside={(*@}{@*)}]
(*@\textcolor{keywordcolor}{\textasciigrave example\_user\textasciigrave}@*)
[NL DESCRIPTION]
def find_magnitude(x: int) -> int
""" Given an integer x, your task is to find the magnitude of x.
The magnitude of an integer is defined as the absolute value of the integer. """

[GROUND TRUTH SPECIFICATION]
def problem_spec
-- function signature
(impl: Int → Int)
-- inputs
(x: Int) :=
-- spec
let spec (result: Int) :=
(result ≥ 0) ∧
(impl (-x) = result) ∧
(result = 0 ↔ x = 0) ∧
(0 ≤ x → impl (-x) + result = 2 * x) ∧
(x ≤ 0 → impl (-x) + result = -2 * x)
-- program terminates
∃ result, impl x = result ∧
-- return value satisfies spec
spec result

[GENERATED SPECIFICATION]
def generated_spec
........

[THEOREM STATEMENT]
theorem spec_isomorphism:
∀ impl,
(∀ x, problem_spec impl x) ↔
(∀ x, generated_spec impl x) :=

(*@\textcolor{keywordcolor}{\textasciigrave example\_assistant\textasciigrave}@*)
[THOUGHTS]
To prove the equivalence of the two specifications, we can start by analyzing the generated specification. 
The original specification doesn't reveal the implementation details, but we can see that the generated specification is a simple if-else statement that checks if x is less than 0.
We can use this information to write a proof that shows that the two specifications are equivalent.
The idea is to try different cases for x, and show that the properties of the generated specification hold true for the original specification as well.
[END THOUGHTS]

[PROOF]
by
unfold problem_spec
unfold generated_spec
simp
intro impl
apply Iff.intro
intro h_prob_spec
intro x
by_cases h_x_lt_0: x < 0
-- if x < 0 then
........
linarith
[END]
\end{lstlisting}


==> text-figures/fig-isomorphism-prover-system-prompt.tex <==
\begin{lstlisting}[language={}]
You are a good Lean 4 programmer. You are given:
1. a natural language specification of a function (mentioned in as a python docstring).
2. a corresponding problem specification in lean 4.
3. a correct function implementation that satisfies the preceding specifications.

Your task is to write a formal proof in Lean 4 that the function implementation is correct and satisfies the formal specification.
The correctness statement is stated in the following format:
1. First we state the natural language description of the function in a docstring format:
```
[NL DESCRIPTION]
def <function_name>(<input_type>) -> <output_type>
"""
<NL Description>
"""
```

........

4. Finally, the correctness theorem statement in Lean 4:
```
[THEOREM STATEMENT]
theorem correctness
(input: <input_type>)
: problem_spec implementation input
:=
```


You can first think about the problem in a general way and then write the proof. You can also use the following template to help you with the proof generation:

```
[THOUGHTS]
The implementation should match the problem_spec in the first case because ....
The implementation should match the problem_spec in the second case because ....
....
[END THOUGHTS]
```

Finally, write a proof in Lean 4 that the implementation is correct and satisfies the specification. The proof should be in the following format:
```
[PROOF]
-- proof tactics
by
rw [...]
simp ...
-- more proof tactics
[END]
```

Please closely follow the format as shown in the examples below. Make sure that your response always ends with [END]. The proof must be in Lean 4 and should be valid. Make sure to always start your proof with `[PROOF]` followed by a `by` keyword. The proof should end with `[END]`. DO NOT forget to write the PROOF section. The proof section must be there in your response. Please do NOT use `sorry` in your proof anywhere. The proof must be complete and valid.
\end{lstlisting}


==> text-figures/fig-specification-generator-example-prompt.tex <==
\begin{lstlisting}[language={},escapeinside={(*@}{@*)}]
(*@\textcolor{keywordcolor}{\textasciigrave example\_user\textasciigrave}@*)
[NL DESCRIPTION]
def find_magnitude(x: int) -> int
"""
Given an integer x, your task is to find the magnitude of x.
The magnitude of an integer is defined as the absolute value of the integer.
"""

[SPECIFICATION SIGNATURE]
def generated_spec
-- function signature
(impl: Int → Int)
-- inputs
(x: Int) : Prop :=

(*@\textcolor{keywordcolor}{\textasciigrave example\_assistant\textasciigrave}@*)
[THOUGHTS]
We need to find absolute value of an integer. 
Since absolute value is always defined for all integers, we don't need to check for any preconditions.
We can write a specification which return x if x is greater than or equal to 0, otherwise -x.
It is also easy to see that program will always terminate for all integers. However, it is better to mention that in the specification.
[END THOUGHTS]

[GENERATED SPECIFICATION]
∃ result, impl x = result ∧
(x >= 0 → result = x) ∧
(x < 0 → result = -x)
[END]
\end{lstlisting}


==> text-figures/fig-specification-generator-system-prompt.tex <==
\begin{lstlisting}[language={}]
You are a good Lean 4 programmer. You are given a natural language specification of a function (mentioned in as a python docstring). Your task is to generate a Lean 4 proposition with a mentioned signature. The proposition takes in an implementation and program input as parameters. The proposition should hold true for all possible inputs in the domain, which means any preconditions should be mentioned in the specification to ensure that those cases are handled appropriately and hence the proposition is always valid if the implementation is correct.

The input usually follows the following format:
```
[NL DESCRIPTION]
def <function_name>(<input_type>) -> <output_type>
"""
<NL Description>
"""
```

Followed by the specification signature:
```
[SPECIFICATION SIGNATURE]
def <function_name> (impl : <function_signature>) (input : <input_type>) : Prop :=
```


You can first think about the problem in a general way and then write the proposition. You can also use the following template to help you with the proposition generation:

```
[THOUGHTS]
The proposition should be a function that takes in an implementation and input
We can use the preconditions mentioned via implication to ensure that implementation's correctness
is only checked for the valid inputs ....
[END THOUGHTS]
```

Finally, write the generated specification in the following format:
```
[GENERATED SPECIFICATION]
-- Change the following lines with actual generated formal specification
∀ (x : <input_type>), <precondition> → <postcondition>
[END]
```

Please closely follow the format as shown in the examples below. Make sure that your response always ends with [END]. Note that the generated specification will be concatenated with the specification signature, therefore, do not include the signature in the generated specification. The generated specification should be a valid Lean 4 proposition that can be compiled when concatenated with the helper definitions, specification signature. DO NOT ever use the `in` keyword, it is not a valid keyword in Lean 4. Please do NOT use `sorry` in your proof anywhere. The proof must be complete and valid.
\end{lstlisting}

